ChipNet: Budget-Aware Pruning with Heaviside Continuous Approximations

Structured pruning methods are among the effective strategies for extracting small resource-efficient convolutional neural networks from their dense counterparts with minimal loss in accuracy. However, most existing methods still suffer from one or more limitations, that include 1) the need for training the dense model from scratch with pruning-related parameters embedded in the architecture, 2) requiring model-specific hyperparameter settings, 3) inability to include budget-related constraint in the training process, and 4) instability under scenarios of extreme pruning. In this paper, we present ChipNet, a deterministic pruning strategy that employs continuous Heaviside function and a novel crispness loss to identify a highly sparse network out of an existing dense network. Our choice of continuous Heaviside function is inspired by the field of design optimization, where the material distribution task is posed as a continuous optimization problem, but only discrete values (0 or 1) are practically feasible and expected as final outcomes. Our approach's flexible design facilitates its use with different choices of budget constraints while maintaining stability for very low target budgets. Experimental results show that ChipNet outperforms state-of-the-art structured pruning methods by remarkable margins of up to 16.1% in terms of accuracy. Further, we show that the masks obtained with ChipNet are transferable across datasets. For certain cases, it was observed that masks transferred from a model trained on feature-rich teacher dataset provide better performance on the student dataset than those obtained by directly pruning on the student data itself.

==> our_functions.tex <==
\pgfplotsset{every axis/.append style={
                    label style={font=\Large},
                    tick label style={font=\large}  
                    }}

\begin{figure*} 
\begin{center}
	\begin{subfigure}{0.24\linewidth}
	\centering
    \begin{tikzpicture}[scale = 0.4]
        \begin{axis}[%
          title = {{\LARGE (a)}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            xlabel = {$\psi$},
            ylabel = {$\tilde{z}$},
            legend pos = south east
            %ylabel style = {rotate = -90},
            %ymode = log
            %grid=major
            ]
            
            \addlegendimage{empty legend}
            \addplot[mark=none, solid, magenta, ultra thick] table[x=X, y = Y1] {data/general_plots/logistic.txt};
            \addplot[mark=none, solid, blue, ultra thick] table[x=X, y = Y2] {data/general_plots/logistic.txt};
            \addplot[mark=none, solid, brown, ultra thick] table[x=X, y = Y3] {data/general_plots/logistic.txt};
            \addplot[mark=none, solid, red,  ultra thick] table[x=X, y = Y4] {data/general_plots/logistic.txt};
             \addplot[mark=none, solid, cyan, ultra thick] table[x=X,y = Y5] {data/general_plots/logistic.txt};
% 			\addplot[mark=none, dotted, black, ultra thick] table[x=h,y = u] {data/general_plots/logistic.txt};
			% \node[red,above] at (axis cs:102,12.9){\small{'12 MTT}};   
       \addlegendentry{$\beta$}
       \addlegendentry{0.1}
       \addlegendentry{0.5}
       \addlegendentry{1.0}
       \addlegendentry{2.0}
       \addlegendentry{5.0}
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
  	%\caption{Logistic curves}
  	\captionlistentry{}
  	\label{fig_logistic}
    \end{subfigure}
	\begin{subfigure}{0.24\linewidth}
	\centering
    \begin{tikzpicture}[scale = 0.4]
        \begin{axis}[%
          title = {{\LARGE (b)}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            xlabel = {$\tilde{z}$},
            ylabel = {$z$},
            legend pos = south east
            %ylabel style = {rotate = -90},
            %ymode = log
            %grid=major
            ]
            
            \addlegendimage{empty legend}
            \addplot[mark=none, solid, magenta, ultra thick] table[x=X, y = Y1] {data/general_plots/heaviside.txt};
            \addplot[mark=none, solid, blue, ultra thick] table[x=X, y = Y2] {data/general_plots/heaviside.txt};
            \addplot[mark=none, solid, brown, ultra thick] table[x=X, y = Y3] {data/general_plots/heaviside.txt};
            \addplot[mark=none, solid, red,  ultra thick] table[x=X, y = Y4] {data/general_plots/heaviside.txt};
             \addplot[mark=none, solid, cyan, ultra thick] table[x=X,y = Y5] {data/general_plots/heaviside.txt};
% 			\addplot[mark=none, dotted, black, ultra thick] table[x=h,y = u] {data/general_plots/logistic.txt};
			% \node[red,above] at (axis cs:102,12.9){\small{'12 MTT}};   
       \addlegendentry{$\gamma$}
       \addlegendentry{1}
       \addlegendentry{2}
       \addlegendentry{8}
       \addlegendentry{32}
       \addlegendentry{256}
        \end{axis}
    \end{tikzpicture}
     \vspace{-1em}
  	%\caption{Continuous Heaviside}
  	\captionlistentry{}
  	\label{fig_heaviside}
    \end{subfigure}
	\begin{subfigure}{0.24\linewidth}
	\centering
    \begin{tikzpicture}[scale = 0.4]
        \begin{axis}[%
            title = {{\LARGE (c)}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            xlabel = {$\psi$},
            ylabel = {projections},
            legend pos = south east
            %ylabel style = {rotate = -90},
            %ymode = log
            %grid=major
            ]

            \node[above] at (600,-50) {$\beta=2.0, \gamma=4.0$};
            % \addlegendimage{empty legend}
            \addplot[mark=none, solid, red, ultra thick] table[x=X, y = Y1] {data/general_plots/z_tvsz.txt};
            \addplot[mark=none, solid, blue, ultra thick] table[x=X, y = Y2] {data/general_plots/z_tvsz.txt};
            % \addplot[mark=none, solid, brown, ultra thick] table[x=X, y = Y3] {data/general_plots/logistic.txt};
            % \addplot[mark=none, solid, red,  ultra thick] table[x=X, y = Y4] {data/general_plots/logistic.txt};
            %  \addplot[mark=none, solid, cyan, ultra thick] table[x=X,y = Y5] {data/general_plots/logistic.txt};
% 			\addplot[mark=none, dotted, black, ultra thick] table[x=h,y = u] {data/general_plots/logistic.txt};
			% \node[red,above] at (axis cs:102,12.9){\small{'12 MTT}};   
       \addlegendentry{$\tilde{z}$}
       \addlegendentry{$z$}
    %   \addlegendentry{$z$}
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
  	%\caption{Logistic curves}
  	\captionlistentry{}
  	\label{fig_log_heavi}
    \end{subfigure}
	\begin{subfigure}{0.24\linewidth}
	\centering
    \begin{tikzpicture}[scale = 0.4]
        \begin{axis}[%
          title = {{\LARGE (d)}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            xlabel = {$\psi$},
            ylabel = {$\mathcal{L}_c$},
            legend pos = north east
            %ylabel style = {rotate = -90},
            %ymode = log
            %grid=major
            ]
            
            %\addlegendimage{empty legend}
            \addplot[mark=none, solid, magenta, ultra thick] table[x=X, y = Y1] {data/general_plots/crispness.txt};
            \addplot[mark=none, solid, blue, ultra thick] table[x=X, y = Y2] {data/general_plots/crispness.txt};
            \addplot[mark=none, solid, brown, ultra thick] table[x=X, y = Y3] {data/general_plots/crispness.txt};
            \addplot[mark=none, solid, red,  ultra thick] table[x=X, y = Y4] {data/general_plots/crispness.txt};
             \addplot[mark=none, solid, cyan, ultra thick] table[x=X,y = Y5] {data/general_plots/crispness.txt};
             \addplot[mark=none, solid, orange, ultra thick] table[x=X,y = Y6] {data/general_plots/crispness.txt};
% 			\addplot[mark=none, dotted, black, ultra thick] table[x=h,y = u] {data/general_plots/logistic.txt};
			% \node[red,above] at (axis cs:102,12.9){\small{'12 MTT}};   
       \addlegendentry{$\beta=1.0, \gamma=4$}
       \addlegendentry{$\beta=1.1, \gamma=16$}
       \addlegendentry{$\beta=1.1, \gamma=64$}
       \addlegendentry{$\beta=2.0, \gamma=64$}
       \addlegendentry{$\beta=2.0, \gamma=128$}
       \addlegendentry{$\beta=1.0, \gamma=128$}
        \end{axis}
    \end{tikzpicture}
     \vspace{-1em}
  	%\caption{Crispness Loss}
  	\captionlistentry{}
  	\label{fig_crispness}
    \end{subfigure}
\end{center}
\vspace{-0.5em}
\caption{Representation of the different functions used in ChipNet for various choices of $\beta$ and $\gamma$. The plots show (a) logistic curves, (b) continuous Heaviside functions, (c) the outputs of logistic and Heaviside functions shown together for $\beta=2.0$ and $\gamma=4.0$, and (d) the crispness loss function.}
\label{fig_our_functions}	
\end{figure*}



==> plot1.tex <==
\pgfplotsset{every axis/.append style={
                    label style={font=\Large},
                    tick label style={font=\Large}  
                    }}

\begin{figure*} 
\begin{center}
	\begin{subfigure}{0.32\linewidth}
    \begin{tikzpicture}[scale = 0.41]
        \begin{axis}[%
           title = {{\Large {CIFAR-10}}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south west,
            xlabel = {Volume Pruning Factor},
            ylabel = {Test Accuracy},
            % xmin=1, xmax=17.
            ymin=85, ymax=96,
            %xmin=0, xmax=18,
            log ticks with fixed point,
            xtick={2,4,8,16},
            % ytick={84, 86, 88, 90, 92, 94, 96},
            %ylabel style = {rotate = -90},
            xmode = log
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x=X,y expr= \thisrow{Y_ours}] {data/volume_budget/wrn_c10.dat};
            \addplot[mark=triangle*,solid, blue, ultra thick] table[x=X,y expr = \thisrow{Y_bar}] {data/volume_budget/wrn_c10.dat};
            \addplot[mark=square*,solid, brown, ultra thick] table[x=X,y expr = \thisrow{Y_morph}] {data/volume_budget/wrn_c10.dat};
            % \addplot[mark=*, solid, green,  ultra thick] table[x=X,y expr = \thisrow{Y_random}/100] {data/volume_budget/wrn_c10.dat};
            \addplot[mark=diamond*, solid, violet,  ultra thick] table[x=X_lzr,y expr = \thisrow{Y_lzr}] {data/volume_budget/wrn_c10.dat};
%             \addplot[mark=none, solid, cyan, very thick] table[x=h,y = u] {data/cifar100/vgg19.dat};
% 			\addplot[mark=none, dotted, black, ultra thick] table[x=h,y = u] {data/cifar100/vgg19.dat};
			% \node[red,above] at (axis cs:102,12.9){\small{'12 MTT}}; 
       \addlegendentry{ChipNet}
       \addlegendentry{BAR}
       \addlegendentry{MorphNet}
    %   \addlegendentry{Random}
       \addlegendentry{LZR}
        \end{axis}
    \end{tikzpicture}
   	\label{mto7b}
    \end{subfigure}\hspace{-1em}
	\begin{subfigure}{0.32\linewidth}
    \begin{tikzpicture}[scale = 0.41]
        \begin{axis}[%
           title = {{\Large {CIFAR-100}}},
        	thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south west,
            xlabel = {Volume Pruning Factor},
            ylabel = {Test Accuracy (\%)},
            % xmin=1, xmax=17.
            ymin=52, ymax=80,
            %xmin=0, xmax=18,
            log ticks with fixed point,
            xtick={2,4,8,16},
            % ytick={84, 86, 88, 90, 92, 94, 96},
            %ylabel style = {rotate = -90},
            xmode = log
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x=X,y expr= \thisrow{Y_ours}*100] {data/volume_budget/wrn_c100.dat};
            \addplot[mark=triangle*,solid, blue, ultra thick] table[x=X,y expr = \thisrow{Y_bar}*100] {data/volume_budget/wrn_c100.dat};
            \addplot[mark=square*,solid, brown, ultra thick] table[x=X,y expr = \thisrow{Y_morph}*100] {data/volume_budget/wrn_c100.dat};
            % \addplot[mark=*, solid, green,  ultra thick] table[x=X,y expr = \thisrow{Y_random}] {data/volume_budget/wrn_c100.dat};
            \addplot[mark=diamond*, solid, violet,  ultra thick] table[x=X_lzr,y expr = \thisrow{Y_lzr}*100] {data/volume_budget/wrn_c100.dat};
       \addlegendentry{ChipNet}
       \addlegendentry{BAR}
       \addlegendentry{MorphNet}
    %   \addlegendentry{Random}
       \addlegendentry{LZR}
        \end{axis}
    \end{tikzpicture}
   	\label{mto7b}
    \end{subfigure}\hspace{-1em}
	\begin{subfigure}{0.32\linewidth}
    \begin{tikzpicture}[scale = 0.41]
        \begin{axis}[%
           title = {{\large {TinyImageNet}}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south west,
            xlabel = {Volume Pruning Factor},
            ylabel = {Test Accuracy (\%)},
            % xmin=1, xmax=17.
            ymin=35, ymax=70,
            %xmin=0, xmax=18,
            log ticks with fixed point,
            xtick={2,4,8,16},
            % ytick={84, 86, 88, 90, 92, 94, 96},
            %ylabel style = {rotate = -90},
            xmode = log
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x=X,y expr= \thisrow{Y_ours}] {data/volume_budget/wrn_tin.dat};
            \addplot[mark=triangle*,solid, blue, ultra thick] table[x=X,y expr = \thisrow{Y_bar}] {data/volume_budget/wrn_tin.dat};
            \addplot[mark=square*,solid, brown, ultra thick] table[x=X,y expr = \thisrow{Y_morph}] {data/volume_budget/wrn_tin.dat};
            % \addplot[mark=*, solid, green,  ultra thick] table[x=X,y expr = \thisrow{Y_random}/100] {data/volume_budget/wrn_c10.dat};
            \addplot[mark=diamond*, solid, violet,  ultra thick] table[x=X_lzr,y expr = \thisrow{Y_lzr}] {data/volume_budget/wrn_tin.dat};
%             \addplot[mark=none, solid, cyan, very thick] table[x=h,y = u] {data/cifar100/vgg19.dat};
% 			\addplot[mark=none, dotted, black, ultra thick] table[x=h,y = u] {data/cifar100/vgg19.dat};
			% \node[red,above] at (axis cs:102,12.9){\small{'12 MTT}}; 
       \addlegendentry{ChipNet}
       \addlegendentry{BAR}
       \addlegendentry{MorphNet}
    %   \addlegendentry{Random}
       \addlegendentry{LZR}
        \end{axis}
    \end{tikzpicture}
   	\label{mto7b}
    \end{subfigure}
\end{center}
\vspace{-1em}
\caption{Performance comparison of ChipNet with different structured pruning baselines for various choices of volume constraint. Here, volume pruning factor refers to the factor by which the volume budget is being reduced.}
\label{fig_vol_results}	
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> plot2.tex <==
\pgfplotsset{every axis/.append style={
                    label style={font=\Large},
                    tick label style={font=\Large}  
                    }}

\begin{figure*} 
\begin{center}
	\begin{subfigure}{1.0\linewidth}
    \begin{tikzpicture}[scale = 0.39]
        \begin{axis}[%
           title = {{\Large {WideResNet, CIFAR-10}}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south west,
            xlabel = {Fraction of Parameters},
            ylabel = {Test Accuracy},
            %xmin=0, xmax=1,
            %ymin=90, ymax=98,
            %xmin=0, xmax=18,
             log ticks with fixed point,
             %xtick={0, 1, 2, 3},
             %ytick={60, 65, 70, 75, 80, 85},
            %ylabel style = {rotate = -90},
            xmode = log,
            x dir = reverse
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x expr=\thisrow{X1}/52520538,y expr= \thisrow{Yc}*100] {data/effect_budget/wrn_c10.txt};
            \addplot[mark=+,solid, blue, ultra thick] table[x expr=\thisrow{X2}/52520538,y expr = \thisrow{Yv}*100] {data/effect_budget/wrn_c10.txt};
       %\addlegendentry{Channel Ratio}
       %\addlegendentry{Volume Ratio}
        \end{axis}
    \end{tikzpicture}\hspace{-0.2em}
    \begin{tikzpicture}[scale = 0.39]
        \begin{axis}[%
           title = {{\Large {WideResNet, CIFAR-100}}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south west,
            xlabel = {Number of Parameters},
            ylabel = {Test Accuracy},
            %xmin=0, xmax=1,
            %ymin=65, ymax=85,
            %xmin=0, xmax=18,
             log ticks with fixed point,
             %xtick={0, 1, 2, 3},
             %ytick={60, 65, 70, 75, 80, 85},
            %ylabel style = {rotate = -90},
            xmode = log,
            x dir=reverse
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x expr=\thisrow{X1}/52601760,y expr= \thisrow{Yc}*100] {data/effect_budget/wrn_c100.txt};
            \addplot[mark=*,solid, blue, ultra thick] table[x expr=\thisrow{X2}/52601760,y expr = \thisrow{Yv}*100] {data/effect_budget/wrn_c100.txt};
       \addlegendentry{Channel Ratio}
       \addlegendentry{Volume Ratio}
        \end{axis}
    \end{tikzpicture}\hspace{-0.2em}
    \begin{tikzpicture}[scale = 0.39]
        \begin{axis}[%
           %title = {{\large {\underline{Net-1}}}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south west,
            xlabel = {Number of Parameters},
            ylabel = {Test Accuracy},
            % xmin=1, xmax=17.
            % ymin=0.85, ymax=.97,
            %xmin=0, xmax=18,
            log ticks with fixed point,
            % xtick={2,4,8,16},
            % ytick={84, 86, 88, 90, 92, 94, 96},
            %ylabel style = {rotate = -90},
            xmode = log,
            x dir=reverse
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x expr=\thisrow{X1}/23705152,y expr= \thisrow{Yc}] {data/effect_budget/resnet50_c100.txt};
            \addplot[mark=*,solid, blue, ultra thick] table[x expr=\thisrow{X2}/23705152,y expr = \thisrow{Yv}] {data/effect_budget/resnet50_c100.txt};
       \addlegendentry{Channel Ratio}
       \addlegendentry{Volume Ratio}
        \end{axis}
    \end{tikzpicture}\hspace{-0.2em}
    \begin{tikzpicture}[scale = 0.39]
        \begin{axis}[%
           %title = {{\large {\underline{Net-1}}}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south east,
            xlabel = {Number of Parameters},
            ylabel = {Test Accuracy},
            % xmin=1, xmax=17.
            % ymin=0.85, ymax=.97,
            %xmin=0, xmax=18,
            log ticks with fixed point,
            % xtick={2,4,8,16},
            % ytick={84, 86, 88, 90, 92, 94, 96},
            %ylabel style = {rotate = -90},
            xmode = log,
            x dir=reverse
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x expr=\thisrow{X1}/23705152,y expr= \thisrow{Yc}] {data/effect_budget/resnet50_c100.txt};
            \addplot[mark=*,solid, blue, ultra thick] table[x expr=\thisrow{X2}/23705152,y expr = \thisrow{Yv}] {data/effect_budget/resnet50_c100.txt};
       \addlegendentry{Channel Ratio}
       \addlegendentry{Volume Ratio}
        \end{axis}
    \end{tikzpicture}
   	\label{mto7b}
    \end{subfigure} \hspace{-1em}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{subfigure}{0.49\linewidth}
    \begin{tikzpicture}[scale = 0.39]
        \begin{axis}[%
           %title = {{\large {\underline{Net-1}}}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south west,
            xlabel = {Number of Parameters},
            ylabel = {Test Accuracy},
            % xmin=1, xmax=17.
            % ymin=0.85, ymax=.97,
            %xmin=0, xmax=18,
            log ticks with fixed point,
            % xtick={2,4,8,16},
            % ytick={84, 86, 88, 90, 92, 94, 96},
            %ylabel style = {rotate = -90},
            xmode = log
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x=X_channel,y expr= \thisrow{Y_channel}] {data/parameter_ours/wrn_c100.dat};
            \addplot[mark=*,solid, blue, ultra thick] table[x=X_volume,y expr = \thisrow{Y_volume}] {data/parameter_ours/wrn_c100.dat};
       \addlegendentry{Channel Ratio}
       \addlegendentry{Volume Ratio}
        \end{axis}
    \end{tikzpicture}\hspace{-0.2em}
    \begin{tikzpicture}[scale = 0.39]
        \begin{axis}[%
           %title = {{\large {\underline{Net-1}}}},
        		thick,
            %axis x line=bottom,
            %axis y line=left,
            legend pos = south west,
            xlabel = {Number of Parameters},
            ylabel = {Test Accuracy},
            % xmin=1, xmax=17.
            % ymin=0.85, ymax=.97,
            %xmin=0, xmax=18,
            log ticks with fixed point,
            % xtick={2,4,8,16},
            % ytick={84, 86, 88, 90, 92, 94, 96},
            %ylabel style = {rotate = -90},
            xmode = log
            ]

            \addplot[mark=*,solid, red, ultra thick] table[x=X_channel,y expr= \thisrow{Y_channel}] {data/parameter_ours/r50_c100.dat};
            \addplot[mark=*,solid, blue, ultra thick] table[x=X_volume,y expr = \thisrow{Y_volume}] {data/parameter_ours/r50_c100.dat};
       \addlegendentry{Channel Ratio}
       \addlegendentry{Volume Ratio}
        \end{axis}
    \end{tikzpicture}\hspace{-0.2em}

   	\label{mto7b}
    \end{subfigure}
\end{center}
\vspace{-0.5em}
\caption{Detailed caption goes here.}
\label{mto7}	
\end{figure*}

==> plot3.tex <==
\pgfplotsset{every axis/.append style={
                    label style={font=\Large},
                    tick label style={font=\Large}  
                    }}

\begin{figure*}
\begin{center}
	\begin{subfigure}{0.22\linewidth}
    \begin{tikzpicture}[scale = 0.40]
        \begin{axis}[%
            ylabel shift = 1 pt,
        %   title = {{\Large {CIFAR-100}}},
        		thick,
            legend pos = south west,
            xlabel = {Volume pruned (in folds)},
            ylabel = {Test Accuracy (\%)},
            ymin=65, ymax=80,
            log ticks with fixed point,
            xtick={2, 4, 8, 16},
            xmode = log
            ]
            \addplot[mark=*,solid, blue, ultra thick] table[x=Volume,y expr= \thisrow{Accuracy}] {data/effect_budget/volume.dat};
            \addplot[mark=square*,solid, red, ultra thick] table[x=Volume,y expr= \thisrow{Accuracy}] {data/effect_budget/channel.dat};
      \addlegendentry{Volume-trained}
      \addlegendentry{Channel-trained}
        \end{axis}
    \end{tikzpicture}
   	\label{mto7b}
    \end{subfigure}\hspace{1em}
	\begin{subfigure}{0.22\linewidth}
    \begin{tikzpicture}[scale = 0.40]
        \begin{axis}[%
        ylabel shift = 1 pt,
        %   title = {{\Large {CIFAR-100}}},
        		thick,
            legend pos = south west,
            xlabel = {Channel  pruned (in folds)},
            ylabel = {Test Accuracy (\%)},
            ymin=65, ymax=80,
            log ticks with fixed point,
            xtick={2, 4, 8, 16},
            xmode = log
            ]
            \addplot[mark=*,solid, blue, ultra thick] table[x=Channel,y expr= \thisrow{Accuracy}] {data/effect_budget/volume.dat};
            \addplot[mark=square*,solid, red, ultra thick] table[x=Channel,y expr= \thisrow{Accuracy}] {data/effect_budget/channel.dat};
      \addlegendentry{Volume-trained}
      \addlegendentry{Channel-trained}
        \end{axis}
    \end{tikzpicture}
   	\label{mto7b}
    \end{subfigure}\hspace{1em}
	\begin{subfigure}{0.22\linewidth}
    \begin{tikzpicture}[scale = 0.40]
        \begin{axis}[%
        ylabel shift = 1 pt,
        %   title = {{\Large {CIFAR-100}}},
        		thick,
            legend pos = south west,
            xlabel = {Parameters pruned (in folds)},
            ylabel = {Test Accuracy (\%)},
            ymin=55, ymax=80,
            log ticks with fixed point,
            xtick={8, 16, 32, 64, 128},
            xmode = log
            ]
            \addplot[mark=*,solid, green, ultra thick] table[x=Parameter,y expr= \thisrow{Accuracy}] {data/effect_budget/params.dat};
            \addplot[mark=square*,solid, brown, ultra thick] table[x=Parameter,y expr= \thisrow{Accuracy}] {data/effect_budget/flops.dat};
      \addlegendentry{Parameter-trained}
      \addlegendentry{FLOPS-trained}
        \end{axis}
    \end{tikzpicture}
   	\label{mto7b}
    \end{subfigure}\hspace{1em}
    \begin{subfigure}{0.22\linewidth}
    \begin{tikzpicture}[scale = 0.40]
        \begin{axis}[%
        ylabel shift = 1 pt,
        %   title = {{\Large {CIFAR-100}}},
        		thick,
            legend pos = south west,
            xlabel = {FLOPS pruned (in folds)},
            ylabel = {Test Accuracy (\%)},
            ymin=55, ymax=80,
            log ticks with fixed point,
            xtick={8, 16, 32, 64, 256},
            xmode = log
            ]
            \addplot[mark=*,solid, green, ultra thick] table[x=FLOPS,y expr= \thisrow{Accuracy}] {data/effect_budget/params.dat};
            \addplot[mark=square*,solid, brown, ultra thick] table[x=FLOPS,y expr= \thisrow{Accuracy}] {data/effect_budget/flops.dat};
      \addlegendentry{Parameter-trained}
      \addlegendentry{FLOPS-trained}
        \end{axis}
    \end{tikzpicture}
   	\label{mto7b}
    \end{subfigure}
\end{center}
\vspace{-1em}
\caption{Test accuracy versus the remaining budget for networks pruned using ChipNet with different budget constraints.}
\label{fig_eff_budget_plot3}	
\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

